Exploiting Pilot Mixtures in Coded Random Access

The construction of preamble sequences for channel estimation by superposition of orthogonal pilots can improve performance of massive grant-free uplink from machine-type devices. In this letter, a technique is proposed to obtain full benefit from these "pilot mixtures" in presence of a base station with a massive number of antennas. The proposed technique consists of combining pilot mixtures with an intra-slot successive interference cancellation (SIC) algorithm, referred to as inner SIC, to increase the number of decoded messages per slot. In framed systems, the synergic effect of inner SIC and of an outer SIC algorithm across slots, typical of coded random access protocols, allows achieving a very high reliability with a low number of packet replicas per active user.

==> Figures/graph_DensityTHR_CRDSA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%

\definecolor{brightRed}{rgb}{0.79608,0.26275,0.20784}%
\definecolor{brightBlue}{rgb}{0.20392,0.59608,0.85882}%

\begin{tikzpicture}

\begin{axis}[%
name = boundary,
width=4.521in,
height=3.531in,
at={(0.758in,0.516in)},
scale only axis,
xmin=400,
xmax=700,
xtick distance = 100,
ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
yticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$},
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={$K_\mathrm{a}$},
ymode=log,
ymin=1e-06,
ymax=1e-01,
yminorticks=true,
xminorticks = true,
minor tick num = 3,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={$P_\mathrm{L}$},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CRDSA 2

\addplot [color=graphGreen, line width=1.2pt, mark size=3.2pt, mark=square, mark options={solid, graphGreen}, forget plot]
  table[row sep=crcr]{%
100	7.55891507331352e-06\\
200	1.71187194308864e-05\\
300	2.48999555357843e-05\\
400	4.00177856825223e-05\\
500	0.000100591715976317\\
600	0.00035591397849466\\
700	0.00148120300751875\\
800	0.00442407407407408\\
900	0.0117578772802653\\
1000	0.0251559701492537\\
1100	0.0462035278154681\\
1200	0.0734791666666667\\
1300	0.104999712973594\\
};\label{crdsa2_sim}
% \addlegendentry{$\Lambda (x) = x^2$}

\addplot [color=graphGreen, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
596.2195 1e-04\\
596.2195 1e-10\\
};\label{crdsa2_thr}

% Test Error Floor r=2
% \addplot [color=graphGreen, dotted, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 400.0000000000000   0.0000323336169 \\
% 425.0000000000000   0.0000343451893 \\
% 450.0000000000000   0.0000363541564 \\
% 475.0000000000000   0.0000383603672 \\
% 500.0000000000000   0.0000403636712 \\
% 525.0000000000000   0.0000423639185 \\
% 550.0000000000000   0.0000443609594 \\
% 575.0000000000000   0.0000463546452 \\
% 600.0000000000000   0.0000483448275 \\
% 625.0000000000000   0.0000503313584 \\
% 650.0000000000000   0.0000523140908 \\
% 675.0000000000000   0.0000542928781 \\
% 700.0000000000000   0.0000562675745 \\
% };
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CRDSA 3, N = 78


\addplot [color=brightRed, line width=1.2pt, mark size=3.0pt, mark=o, mark options={solid, brightRed}, forget plot]
  table[row sep=crcr]{%
400	1.37499999997015e-06\\
500	5.1200000000029e-05\\
600	0.000584833333333368\\
700	0.00349271428571429\\
800	0.0129305\\
900	0.0329018888888889\\
};\label{crdsa3_sim}
% \addlegendentry{$\Lambda (x) = x^3$}

\addplot [color=brightRed, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
545.2918 1e-04\\
545.2918 1e-10\\
};\label{crdsa3_thr}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CRDSA 4
\addplot [color=brightBlue, line width=1.2pt, mark size=3.7pt, mark=triangle, mark options={solid, brightBlue}, forget plot]
  table[row sep=crcr]{%
300	0\\
400	5.90551181101073e-06\\
500	0.000223350253807153\\
600	0.00241025641025638\\
700	0.0132789115646258\\
800	0.0388333333333334\\
900	0.0821481481481482\\
1000	0.150304761904762\\
1100	0.251311688311688\\
};\label{crdsa4_sim}
% \addlegendentry{$\Lambda (x) = x^4$}

\addplot [color=brightBlue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
479.5214 1e-04\\
479.5214 1e-10\\
};\label{crdsa4_thr}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CRDSA 5

\addplot [color=graphOrange, line width=1.2pt, mark size=3.9pt, mark=diamond, mark options={solid, graphOrange}, forget plot]
  table[row sep=crcr]{%
300	0\\
400	2.59373394966289e-05\\
500	0.000992156862745119\\
600	0.00886507936507941\\
700	0.035\\
800	0.0929404761904762\\
900	0.205640211640212\\
1000	0.377328571428571\\
1100	0.577753246753247\\
};\label{crdsa5_sim}
% \addlegendentry{$\Lambda (x) = x^5$}

\addplot [color=graphOrange, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
427.1163 1e-04\\
427.1163 1e-10\\
};\label{crdsa5_thr}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (boundary.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{ccc}
        $\Lambda(x)$ & \textbf{Sim.} & \textbf{Thr.} \\
        $x^2$ & \ref{crdsa2_sim} & \ref{crdsa2_thr} \\
        $x^3$ & \ref{crdsa3_sim} & \ref{crdsa3_thr} \\
        $x^4$ & \ref{crdsa4_sim} & \ref{crdsa4_thr} \\
        $x^5$ & \ref{crdsa5_sim} & \ref{crdsa5_thr} \\
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/graph_PAB_PilotMixture_Frame.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.77255,0.26667,0.39608}%
\definecolor{BernaBlue}{rgb}{0.00000,0.20000,0.60000}%
\definecolor{BernaGreen}{rgb}{0.13725,0.57255,0.07843}%
\definecolor{BernaBlue}{rgb}{0.08235,0.57255,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
name = boundary,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=1600,
xmax=2600,
xtick distance = 200,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={$K_\mathrm{a}$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
tick label style={black, semithick, font=\Large},
ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
ylabel={$P_\mathrm{L}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
%legend style={at={(0.06,1.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=BernaGreen, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1600	9.00000000000345e-05	1.20019596149985e-05	1.20019596149985e-05\\
1800	0.000329292929292957	2.5272206534255e-05	2.5272206534255e-05\\
2000	0.00527	0.000183205438544457	0.000183205438544457\\
2200	0.0583621212121213	0.000565576814987925	0.000565576814987925\\
2400	0.247656944444444	0.000997064001660474	0.000997064001660474\\
2600	0.501788461538462	0.00110962439491623	0.00110962439491623\\
};\label{PAB_noACK}

%\addlegendentry{PAB BASELINE - NO ACK - IC: Pilot = 1}

\addplot [color=graphDarkOrange, dashed, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	2.77777777779598e-06	5.44443688272863e-06	5.44443688272863e-06\\
2000	0.000747500000000012	8.46972473282049e-05	8.46972473282049e-05\\
2200	0.0168522727272727	0.000380336812400929	0.000380336812400929\\
2400	0.130810416666667	0.000953924215702592	0.000953924215702592\\
2600	0.418580769230769	0.00134087635198332	0.00134087635198332\\
};\label{Pilot_Mixture_rP2_noACK}

%\addlegendentry{SIC - PILOT MIXTURE - NO ACK: Pilot = 2}

\addplot [color=BernaBlue, dashed, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	0.000650000000000039	0.00011774305650677	0.00011774305650677\\
2000	0.010555	0.000447884488072315	0.000447884488072315\\
2200	0.0907636363636364	0.00120043617050447	0.00120043617050447\\
2400	0.336379166666667	0.00189027504732553	0.00189027504732553\\
2600	0.655553846153846	0.00182656130099601	0.00182656130099601\\
};\label{Pilot_Mixture_rP3_noACK}

%\addlegendentry{SIC - PILOT MIXTURE - NO ACK: Pilot = 3}


\addplot [color=BernaGreen, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1600	8.32236842105427e-05	7.25119656237323e-06	7.25119656237323e-06\\
1800	0.000125694444444435	1.05717027516669e-05	1.05717027516669e-05\\
2000	0.000296785714285708	2.01759547933918e-05	2.01759547933918e-05\\
2200	0.00246454545454544	9.26600041211487e-05	9.26600041211487e-05\\
2400	0.0240135416666667	0.000306246024331689	0.000306246024331689\\
2600	0.134501923076923	0.000655747588626369	0.000655747588626369\\
};\label{PAB_ACK}
%\addlegendentry{PAB BASELINE - ACK - IC: Pilot = 1}


\addplot [color=graphDarkOrange, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	0	0	0\\
2000	3.47222222218946e-06	1.36110874806251e-06	1.36110874806251e-06\\
2200	9.54545454545652e-05	1.23090905534107e-05	1.23090905534107e-05\\
2400	0.00225833333333336	0.000134288409360814	0.000134288409360814\\
2600	0.0268923076923077	0.000439692328310027	0.000439692328310027\\
};\label{Pilot_Mixture_rP2_ACK}
%\addlegendentry{SIC - PILOT MIXTURE - ACK: Pilot = 2}

\addplot [color=BernaBlue, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	3.70370370372797e-06	1.48178734725987e-06	1.48178734725987e-06\\
2000	7.25000000000309e-05	1.07721826864019e-05	1.07721826864019e-05\\
2200	0.00104318181818186	9.53856613827629e-05	9.53856613827629e-05\\
2400	0.0120541666666667	0.000308724158551859	0.000308724158551859\\
2600	0.148907692307692	0.000967612118316609	0.000967612118316609\\
};\label{Pilot_Mixture_rP3_ACK}
%\addlegendentry{SIC - PILOT MIXTURE - ACK: Pilot = 3}

\end{axis}
\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (boundary.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{cccc}
        \textbf{Scheme} & $p=1$ & $p=2$  & $p=3$ \\
        w/o~ACK & \ref{PAB_noACK} & \ref{Pilot_Mixture_rP2_noACK} & \ref{Pilot_Mixture_rP3_noACK} \\
        w/~~ACK & \ref{PAB_ACK} &\ref{Pilot_Mixture_rP2_ACK} & \ref{Pilot_Mixture_rP3_ACK} \\
  \end{tabular}
}};


\end{tikzpicture}%

==> Figures/graph_PAB_pilot_mixture_frame_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.77255,0.26667,0.39608}%
\definecolor{BernaBlue}{rgb}{0.00000,0.20000,0.60000}%
\definecolor{BernaGreen}{rgb}{0.13725,0.57255,0.07843}%
\definecolor{BernaBlue}{rgb}{0.08235,0.57255,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
name = boundary,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=1600,
xmax=2600,
xtick distance = 200,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={Number of active users per frame, $K_\mathrm{a}$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
tick label style={black, semithick, font=\Large},
ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
ylabel={Packet loss rate, $P_\mathrm{L}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
%legend style={at={(0.06,1.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=BernaGreen, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1600	9.00000000000345e-05	1.20019596149985e-05	1.20019596149985e-05\\
1800	0.000329292929292957	2.5272206534255e-05	2.5272206534255e-05\\
2000	0.00527	0.000183205438544457	0.000183205438544457\\
2200	0.0583621212121213	0.000565576814987925	0.000565576814987925\\
2400	0.247656944444444	0.000997064001660474	0.000997064001660474\\
2600	0.501788461538462	0.00110962439491623	0.00110962439491623\\
};\label{PAB_noACK}

%\addlegendentry{PAB BASELINE - NO ACK - IC: Pilot = 1}

\addplot [color=graphDarkOrange, dashed, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	2.77777777779598e-06	5.44443688272863e-06	5.44443688272863e-06\\
2000	0.000747500000000012	8.46972473282049e-05	8.46972473282049e-05\\
2200	0.0168522727272727	0.000380336812400929	0.000380336812400929\\
2400	0.130810416666667	0.000953924215702592	0.000953924215702592\\
2600	0.418580769230769	0.00134087635198332	0.00134087635198332\\
};\label{Pilot_Mixture_rP2_noACK}

%\addlegendentry{SIC - PILOT MIXTURE - NO ACK: Pilot = 2}

\addplot [color=BernaBlue, dashed, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1600  2.500000000005276e-05\\
%1700  0.0001588235294117668\\
1800	0.000650000000000039	0.00011774305650677	0.00011774305650677\\
2000	0.010555	0.000447884488072315	0.000447884488072315\\
2200	0.0907636363636364	0.00120043617050447	0.00120043617050447\\
2400	0.336379166666667	0.00189027504732553	0.00189027504732553\\
2600	0.655553846153846	0.00182656130099601	0.00182656130099601\\
};\label{Pilot_Mixture_rP3_noACK}

%\addlegendentry{SIC - PILOT MIXTURE - NO ACK: Pilot = 3}


\addplot [color=BernaGreen, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1600	8.32236842105427e-05	7.25119656237323e-06	7.25119656237323e-06\\
1800	0.000125694444444435	1.05717027516669e-05	1.05717027516669e-05\\
2000	0.000296785714285708	2.01759547933918e-05	2.01759547933918e-05\\
2200	0.00246454545454544	9.26600041211487e-05	9.26600041211487e-05\\
2400	0.0240135416666667	0.000306246024331689	0.000306246024331689\\
2600	0.134501923076923	0.000655747588626369	0.000655747588626369\\
};\label{PAB_ACK}
%\addlegendentry{PAB BASELINE - ACK - IC: Pilot = 1}


\addplot [color=graphDarkOrange, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	0	0	0\\
2000	3.47222222218946e-06	1.36110874806251e-06	1.36110874806251e-06\\
2200	9.54545454545652e-05	1.23090905534107e-05	1.23090905534107e-05\\
2400	0.00225833333333336	0.000134288409360814	0.000134288409360814\\
2600	0.0268923076923077	0.000439692328310027	0.000439692328310027\\
};\label{Pilot_Mixture_rP2_ACK}
%\addlegendentry{SIC - PILOT MIXTURE - ACK: Pilot = 2}

\addplot [color=BernaBlue, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	3.70370370372797e-06	1.48178734725987e-06	1.48178734725987e-06\\
2000	7.25000000000309e-05	1.07721826864019e-05	1.07721826864019e-05\\
2200	0.00104318181818186	9.53856613827629e-05	9.53856613827629e-05\\
2400	0.0120541666666667	0.000308724158551859	0.000308724158551859\\
2600	0.148907692307692	0.000967612118316609	0.000967612118316609\\
};\label{Pilot_Mixture_rP3_ACK}
%\addlegendentry{SIC - PILOT MIXTURE - ACK: Pilot = 3}

\addplot [color=graphOrange, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, graphOrange}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1600    0.00005840624999997601\\
1800	0.000124845679012386	8.60256999006739e-06	8.60256999006739e-06\\
2000	0.000355694444444499	1.37737156295925e-05	1.37737156295925e-05\\
2200	0.00154710743801656	4.95190626335994e-05	4.95190626335994e-05\\
2400	0.00848125	0.000259427404583302	0.000259427404583302\\
2600	0.0564653846153846	0.000627371034711694	0.000627371034711694\\
};\label{PRE-SIC_ACK_rP2_Np128}

\addplot [color=graphOrange, dashed, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, graphOrange}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1600 8.041666666667169e-04\\
1800	0.0024561111111111	7.23119095093512e-05	7.23119095093512e-05\\
2000	0.0123516666666666	0.000279475920471779	0.000279475920471779\\
2200	0.0685727272727272	0.000746758061201046	0.000746758061201046\\
2400	0.248966666666667	0.00122330756503136	0.00122330756503136\\
2600	0.542848076923077	0.0013540160953161	0.0013540160953161\\
};\label{PRE-SIC_noACK_rP2_Np128}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1600	0.0953131933335379\\
1800	0.128005021428994\\
2000	0.164229488835535\\
2200	0.203162247000594\\
2400	0.243989367796537\\
2600	0.285948969460274\\
};\label{Equation8}
%\addlegendentry{formula 8 Np = 128, Ns = 62 r = 2, p = 2}

\addplot [color=BernaGreen, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1000	3.19861866579101e-05\\
1050	3.35594383625074e-05\\
1100	3.51286725020718e-05\\
1150	3.66937056647407e-05\\
1200	3.82543555541975e-05\\
1250	3.98104410367328e-05\\
1300	4.13617821878115e-05\\
1350	4.29082003381315e-05\\
1400	4.44495181191716e-05\\
1450	4.59855595081883e-05\\
1500	4.75161498726589e-05\\
1550	4.9041116014147e-05\\
1600	5.05602862115703e-05\\
1650	5.20734902638646e-05\\
1700	5.35805595320139e-05\\
1750	5.50813269804408e-05\\
1800	5.65756272177356e-05\\
1850	5.806329653671e-05\\
1900	5.95441729537646e-05\\
1950	6.10180962475436e-05\\
2000	6.24849079968812e-05\\
};\label{Lower_boundNp128_p1}

\end{axis}
\node[draw,fill=white,inner sep=1.5pt,above left=0.5em, line width=1.5pt] at (boundary.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{ccccc}
        \textbf{Scheme} & $p=1$ & $p=2$  & $p=3$ & I-SIC, $p = 2$ \\
        w/o~ACK & \ref{PAB_noACK} & \ref{Pilot_Mixture_rP2_noACK} & \ref{Pilot_Mixture_rP3_noACK}& \ref{PRE-SIC_noACK_rP2_Np128}\\
        w/~~ACK & \ref{PAB_ACK} &\ref{Pilot_Mixture_rP2_ACK} & \ref{Pilot_Mixture_rP3_ACK}& \ref{PRE-SIC_ACK_rP2_Np128}\\
        \midrule
        \multicolumn{5}{c}{w/o SIC $p=2$ \quad \ref{Equation8} \quad $\vert$ \quad LB $p=1$ \quad \ref{Lower_boundNp128_p1}}
        %\multicolumn{5}{c}{Lower Bound for $p=1$ \quad \ref{Lower_boundNp128_p1}}
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/graph_PAB_pilot_mixture_frame_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.77255,0.26667,0.39608}%
\definecolor{BernaBlue}{rgb}{0.00000,0.20000,0.60000}%
\definecolor{BernaGreen}{rgb}{0.13725,0.57255,0.07843}%
\definecolor{BernaBlue}{rgb}{0.08235,0.57255,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
name = boundary,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=1600,
xmax=2600,
xtick distance = 200,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={$K_\mathrm{a}$},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
tick label style={black, semithick, font=\Large},
ytick = {1e-10, 1e-8, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
ylabel={$P_\mathrm{L}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
%legend style={at={(0.06,1.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=BernaGreen, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1600	9.00000000000345e-05	1.20019596149985e-05	1.20019596149985e-05\\
1800	0.000329292929292957	2.5272206534255e-05	2.5272206534255e-05\\
2000	0.00527	0.000183205438544457	0.000183205438544457\\
2200	0.0583621212121213	0.000565576814987925	0.000565576814987925\\
2400	0.247656944444444	0.000997064001660474	0.000997064001660474\\
2600	0.501788461538462	0.00110962439491623	0.00110962439491623\\
};\label{PAB_noACK}

%\addlegendentry{PAB BASELINE - NO ACK - IC: Pilot = 1}

\addplot [color=graphDarkOrange, dashed, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	2.77777777779598e-06	5.44443688272863e-06	5.44443688272863e-06\\
2000	0.000747500000000012	8.46972473282049e-05	8.46972473282049e-05\\
2200	0.0168522727272727	0.000380336812400929	0.000380336812400929\\
2400	0.130810416666667	0.000953924215702592	0.000953924215702592\\
2600	0.418580769230769	0.00134087635198332	0.00134087635198332\\
};\label{Pilot_Mixture_rP2_noACK}

%\addlegendentry{SIC - PILOT MIXTURE - NO ACK: Pilot = 2}

\addplot [color=BernaBlue, dashed, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	0.000650000000000039	0.00011774305650677	0.00011774305650677\\
2000	0.010555	0.000447884488072315	0.000447884488072315\\
2200	0.0907636363636364	0.00120043617050447	0.00120043617050447\\
2400	0.336379166666667	0.00189027504732553	0.00189027504732553\\
2600	0.655553846153846	0.00182656130099601	0.00182656130099601\\
};\label{Pilot_Mixture_rP3_noACK}

%\addlegendentry{SIC - PILOT MIXTURE - NO ACK: Pilot = 3}


\addplot [color=BernaGreen, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1600	8.32236842105427e-05	7.25119656237323e-06	7.25119656237323e-06\\
1800	0.000125694444444435	1.05717027516669e-05	1.05717027516669e-05\\
2000	0.000296785714285708	2.01759547933918e-05	2.01759547933918e-05\\
2200	0.00246454545454544	9.26600041211487e-05	9.26600041211487e-05\\
2400	0.0240135416666667	0.000306246024331689	0.000306246024331689\\
2600	0.134501923076923	0.000655747588626369	0.000655747588626369\\
};\label{PAB_ACK}
%\addlegendentry{PAB BASELINE - ACK - IC: Pilot = 1}


\addplot [color=graphDarkOrange, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	0	0	0\\
2000	3.47222222218946e-06	1.36110874806251e-06	1.36110874806251e-06\\
2200	9.54545454545652e-05	1.23090905534107e-05	1.23090905534107e-05\\
2400	0.00225833333333336	0.000134288409360814	0.000134288409360814\\
2600	0.0268923076923077	0.000439692328310027	0.000439692328310027\\
};\label{Pilot_Mixture_rP2_ACK}
%\addlegendentry{SIC - PILOT MIXTURE - ACK: Pilot = 2}

\addplot [color=BernaBlue, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	3.70370370372797e-06	1.48178734725987e-06	1.48178734725987e-06\\
2000	7.25000000000309e-05	1.07721826864019e-05	1.07721826864019e-05\\
2200	0.00104318181818186	9.53856613827629e-05	9.53856613827629e-05\\
2400	0.0120541666666667	0.000308724158551859	0.000308724158551859\\
2600	0.148907692307692	0.000967612118316609	0.000967612118316609\\
};\label{Pilot_Mixture_rP3_ACK}
%\addlegendentry{SIC - PILOT MIXTURE - ACK: Pilot = 3}

\addplot [color=graphOrange, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, graphOrange}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	0.000124845679012386	8.60256999006739e-06	8.60256999006739e-06\\
2000	0.000355694444444499	1.37737156295925e-05	1.37737156295925e-05\\
2200	0.00154710743801656	4.95190626335994e-05	4.95190626335994e-05\\
2400	0.00848125	0.000259427404583302	0.000259427404583302\\
2600	0.0564653846153846	0.000627371034711694	0.000627371034711694\\
};\label{PRE-SIC_ACK_rP2_Np128}

\addplot [color=graphOrange, dashed, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, graphOrange}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1800	0.0024561111111111	7.23119095093512e-05	7.23119095093512e-05\\
2000	0.0123516666666666	0.000279475920471779	0.000279475920471779\\
2200	0.0685727272727272	0.000746758061201046	0.000746758061201046\\
2400	0.248966666666667	0.00122330756503136	0.00122330756503136\\
2600	0.542848076923077	0.0013540160953161	0.0013540160953161\\
};\label{PRE-SIC_noACK_rP2_Np128}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1600	0.0953131933335379\\
1800	0.128005021428994\\
2000	0.164229488835535\\
2200	0.203162247000594\\
% 2400	0.243989367796537\\
% 2600	0.285948969460274\\
};\label{Equation8}
%\addlegendentry{formula 8 Np = 128, Ns = 62 r = 2, p = 2}

\addplot [color=BernaGreen, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1000	3.19861866579101e-05\\
1050	3.35594383625074e-05\\
1100	3.51286725020718e-05\\
1150	3.66937056647407e-05\\
1200	3.82543555541975e-05\\
1250	3.98104410367328e-05\\
1300	4.13617821878115e-05\\
1350	4.29082003381315e-05\\
1400	4.44495181191716e-05\\
1450	4.59855595081883e-05\\
1500	4.75161498726589e-05\\
1550	4.9041116014147e-05\\
1600	5.05602862115703e-05\\
1650	5.20734902638646e-05\\
1700	5.35805595320139e-05\\
1750	5.50813269804408e-05\\
1800	5.65756272177356e-05\\
1850	5.806329653671e-05\\
1900	5.95441729537646e-05\\
1950	6.10180962475436e-05\\
2000	6.24849079968812e-05\\
};\label{Lower_boundNp128_p1}

%\addplot [color=mycolor1, line width=1.2pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  %table[row sep=crcr]{%
%1000	7.99660607775365e-09\\
%1050	8.39683489152674e-09\\
%1100	8.79706345385307e-09\\
%1150	9.19729175041795e-09\\
%1200	9.59751977169798e-09\\
%1250	9.99774750525262e-09\\
%1300	1.03979749388472e-08\\
%1350	1.07982020612372e-08\\
%1400	1.11984288583436e-08\\
%1450	1.15986553192544e-08\\
%1500	1.19988814325881e-08\\
%1550	1.23991071854235e-08\\
%1600	1.27993325667319e-08\\
%1650	1.31995575630537e-08\\
%1700	1.35997821634269e-08\\
%1750	1.40000063561122e-08\\
%1800	1.44002301282074e-08\\
%1850	1.48004534682054e-08\\
%1900	1.52006763637066e-08\\
%1950	1.56008988026721e-08\\
%2000	1.60011207740451e-08\\
% };\label{Lower_boundNp128_p2} 

\end{axis}
\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (boundary.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{ccccc}
        \textbf{Scheme} & $p=1$ & $p=2$  & $p=3$ & Pre SIC, $p = 2$ \\
        w/o~ACK & \ref{PAB_noACK} & \ref{Pilot_Mixture_rP2_noACK} & \ref{Pilot_Mixture_rP3_noACK}& \ref{PRE-SIC_noACK_rP2_Np128}\\
        w/~~ACK & \ref{PAB_ACK} &\ref{Pilot_Mixture_rP2_ACK} & \ref{Pilot_Mixture_rP3_ACK}& \ref{PRE-SIC_ACK_rP2_Np128}\\
        \midrule
        \multicolumn{5}{c}{Eq.~\eqref{eq:PLneverSIC} with $p=2$ \quad \ref{Equation8}}
        %\multicolumn{5}{c}{Lower Bound with $p=2$ \quad \ref{Lower_bound_Np128_p2}}
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/graph_SingleSlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{BernaGreen}{rgb}{0.13725,0.57255,0.07843}%
\definecolor{BernaBlue}{rgb}{0.08235,0.57255,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
name = boundary,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={$K_\mathrm{s}$},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ytick = {1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
ylabel style={font=\color{white!15!black}, font = \Large},
tick label style={black, semithick, font=\Large},
ylabel={$P_\mathrm{L}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.5,1.32)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color = BernaGreen, dashdotted, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
  table[row sep=crcr]{%
2	0.0132007543288188\\
4	0.0354001759014952\\
8	0.0756118881118881\\
16	0.189618644067797\\
24	0.292079207920792\\
32	0.378094059405941\\
40	0.468564356435644\\
48	0.524958745874588\\
56	0.583981612446959\\
64	0.630105198019802\\
};\label{PAB_singleSlot64_sim}

%\addlegendentry{PAB Baseline - single slot: Pilot = 1, Np = 64}

\addplot [color = graphDarkOrange, dashdotted, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
  table[row sep=crcr]{%
2	0.0003\\
4	0.00116819753991342\\
8	0.00324144008056395\\
16	0.0104310941828255\\
24	0.0301960784313726\\
32	0.0679652466367713\\
40	0.162701612903226\\
48	0.328478964401295\\
56	0.509193776520509\\
64	0.699412128712871\\
};\label{Pilot_rP2_singleSlot64_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 2, Np = 64}

\addplot [color=BernaBlue, dashdotted, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
  table[row sep=crcr]{%
8	0.0005\\
16	0.000875\\
24	0.002875\\
32	0.03290625\\
40	0.211575\\
48	0.543312500000001\\
56	0.765160714285715\\
64	0.90465625\\
};\label{Pilot_rP3_singleSlot64_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 3, Np = 64}

\addplot [color=BernaGreen, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
  table[row sep=crcr]{%
2	0.0045\\
4	0.0206058951965065\\
8	0.0384948096885813\\
16	0.0961805555555556\\
24	0.170833333333333\\
32	0.235436893203884\\
40	0.271287128712871\\
48	0.293729372937294\\
56	0.346534653465346\\
64	0.378403465346535\\
};\label{PAB_singleSlot128_sim}

%\addlegendentry{PAB Baseline - single slot: Pilot = 1, Np = 128}

\addplot [color=graphDarkOrange, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
  table[row sep=crcr]{%
8	0.00175\\
16	0.0035625\\
24	0.00891666666666667\\
32	0.02740625\\
40	0.0621749999999998\\
48	0.104583333333333\\
56	0.151946428571429\\
64	0.2185625\\
};\label{Pilot_rP2_singleSlot128_sim}

%\addlegendentry{Pilot Mixture - single slot: Pilot = 2, Np = 128}

\addplot [color=BernaBlue, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
  table[row sep=crcr]{%
%24	9.16666666666667e-05\\
32	0.00024375\\
40	0.000931715857928963\\
48	0.00562652068126521\\
56	0.021689497716895\\
64	0.0727370689655172\\
};\label{Pilot_rP3_singleSlot128_sim}

%\addlegendentry{Pilot Mixture - single slot: Pilot = 3, Np = 128}


\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (boundary.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lccc}
        & $p=1$ & $p=2$ & $p=3$\\
        $N_p = 64$ & \ref{PAB_singleSlot64_sim} &\ref{Pilot_rP2_singleSlot64_sim} & \ref{Pilot_rP3_singleSlot64_sim} \\
        $N_p = 128$ & \ref{PAB_singleSlot128_sim} & \ref{Pilot_rP2_singleSlot128_sim} & \ref{Pilot_rP3_singleSlot128_sim} \\
  \end{tabular}
}};


\end{tikzpicture}%

==> Figures/graph_singleSlot_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{BernaGreen}{rgb}{0.13725,0.57255,0.07843}%
\definecolor{BernaBlue}{rgb}{0.08235,0.57255,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
name = boundary,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={Number of active users per slot, $K_\mathrm{s}$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ytick = {1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
ylabel style={font=\color{white!15!black}, font = \Large},
tick label style={black, semithick, font=\Large},
ylabel={Packet loss rate, $P_\mathrm{L}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
set layers, 
mark layer=like plot,%axis tick labels,
%yminorgrids,
legend style={at={(0.5,1.32)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

% \addplot [color=blue, dashdotted, line width=1.5pt]
%   table[row sep=crcr]{%
% 2	0.000102996826171875\\
% 3	0.000767386154620908\\
% 4	0.00241344827876783\\
% 5	0.00533401768479151\\
% 6	0.00971928953321239\\
% 7	0.0156775362273739\\
% 8	0.0232523551269792\\
% 9	0.0324369784011365\\
% 10	0.0431860986569356\\
% 11	0.0554255975647303\\
% 12	0.0690605077099485\\
% 13	0.0839814890219588\\
% 14	0.100070059232155\\
% 15	0.117202781920484\\
% 16	0.135254584981104\\
% 17	0.154101356048758\\
% 18	0.17362193895301\\
% 19	0.193699636069444\\
% 20	0.214223305051668\\
% 21	0.235088124456246\\
% 22	0.256196090870873\\
% 23	0.277456300028468\\
% 24	0.298785055782004\\
% 25	0.320105843508043\\
% 26	0.341349198313058\\
% 27	0.362452493174157\\
% 28	0.383359667715905\\
% 29	0.404020914588578\\
% 30	0.424392337268023\\
% };\label{Equation_7_p3_Np64}

% \addplot [color=blue, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% 2	1.28746032714844e-05\\
% 3	9.94181116311665e-05\\
% 4	0.000323923172459006\\
% 5	0.000741347814034306\\
% 6	0.00139822440025118\\
% 7	0.00233349281372892\\
% 8	0.00357926371139088\\
% 9	0.00516151726505371\\
% 10	0.00710074239908293\\
% 11	0.00941252116553444\\
% 12	0.0121080625523693\\
% 13	0.0151946897004015\\
% 14	0.0186762842078491\\
% 15	0.0225536909260602\\
% 16	0.0268250863946574\\
% 17	0.0314863138275571\\
% 18	0.036531187341761\\
% 19	0.0419517679172532\\
% 20	0.0477386133876284\\
% 21	0.0538810045861646\\
% 22	0.0603671496099464\\
% 23	0.0671843680144362\\
% 24	0.0743192566117102\\
% 25	0.0817578384166575\\
% 26	0.089485696166021\\
% 27	0.0974880917245733\\
% 28	0.10575007259033\\
% 29	0.114256566615907\\
% 30	0.122992465975385\\
% };\label{Equation_7_p3_Np128}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	0.000244140625\\
3	0.000961363315582275\\
4	0.00212948957050685\\
5	0.00372714589866874\\
6	0.0057337370255256\\
7	0.00812941995893218\\
8	0.0108950788872873\\
9	0.0140123008837463\\
10	0.0174633523910718\\
11	0.0212311564624926\\
12	0.0252992707347088\\
13	0.0296518661099283\\
14	0.0342737061245444\\
15	0.0391501269827632\\
16	0.0442670182341679\\
17	0.0496108040748671\\
18	0.0551684252525091\\
19	0.0609273215560629\\
20	0.0668754148718629\\
21	0.0730010927879973\\
22	0.0792931927296766\\
23	0.0857409866087675\\
24	0.0923341659712009\\
25	0.0990628276264744\\
26	0.105917459743966\\
27	0.112888928401249\\
28	0.119968464570075\\
29	0.127147651526122\\
30	0.134418412669062\\
% 31	0.141772999739908\\
% 32	0.149203981423017\\
% 33	0.156704232320522\\
% 34	0.164266922287348\\
% 35	0.171885506115338\\
% 36	0.179553713555373\\
% 37	0.187265539666736\\
% 38	0.195015235483273\\
% 39	0.202797298986275\\
% 40	0.210606466374292\\
% 41	0.218437703620392\\
% 42	0.226286198307724\\
% 43	0.234147351734459\\
% 44	0.242016771279536\\
% 45	0.249890263020851\\
% 46	0.257763824597836\\
% 47	0.26563363831059\\
% 48	0.27349606444801\\
% 49	0.28134763483756\\
% 50	0.289185046609608\\
% 51	0.297005156169414\\
% 52	0.304804973370141\\
% 53	0.31258165588041\\
% 54	0.320332503740168\\
% 55	0.328054954098804\\
% 56	0.335746576129653\\
% 57	0.343405066115232\\
% 58	0.351028242697672\\
% 59	0.358614042289068\\
% 60	0.366160514636552\\
% 61	0.373665818537129\\
% 62	0.381128217697412\\
% 63	0.388546076733604\\
% 64	0.395917857307173\\
%65	0.403242114391834\\
%66	0.410517492667592\\
%67	0.41774272303773\\
%68	0.424916619264752\\
%69	0.432038074721415\\
%70	0.439106059253132\\
};\label{Equation_7_Np128}
%\addlegendentry{formula 7 128}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
2	0.0009765625\\
3	0.00378513336181641\\
4	0.00825387332588434\\
5	0.0142233630185729\\
6	0.0215457810961093\\
7	0.030084134756352\\
8	0.0397115393401728\\
9	0.050310543947661\\
10	0.0617725001852397\\
11	0.0739969713388663\\
12	0.0868911794365025\\
13	0.100369487820663\\
14	0.114352916999735\\
15	0.128768691685488\\
16	0.143549817054357\\
17	0.158634682392172\\
18	0.173966690396571\\
19	0.189493910518766\\
20	0.205168754827164\\
21	0.220947674969907\\
22	0.236790878902077\\
23	0.252662066126578\\
24	0.268528180275722\\
25	0.284359177933796\\
26	0.30012781266957\\
27	0.315809433312126\\
28	0.331381795563826\\
29	0.346824886100932\\
30	0.362120758365536\\
% 31	0.377253379302359\\
% 32	0.392208486340714\\
% 33	0.406973453965842\\
% 34	0.421537169264924\\
% 35	0.435889915871714\\
% 36	0.450023265769875\\
% 37	0.463929978449093\\
% 38	0.477603906939824\\
% 39	0.49103991028242\\
% 40	0.504233772014337\\
% 41	0.517182124285414\\
% 42	0.529882377235783\\
% 43	0.542332653294089\\
% 44	0.554531726075323\\
% 45	0.566478963577855\\
% 46	0.578174275398307\\
% 47	0.589618063700704\\
% 48	0.600811177693123\\
% 49	0.611754871380669\\
% 50	0.62245076437837\\
% 51	0.632900805581333\\
% 52	0.64310723950241\\
% 53	0.653072575099766\\
% 54	0.662799556928059\\
% 55	0.672291138457608\\
% 56	0.681550457415858\\
% 57	0.690580813014858\\
% 58	0.699385644937156\\
% 59	0.707968513960781\\
% 60	0.716333084111639\\
% 61	0.724483106238871\\
% 62	0.732422402915486\\
% 63	0.740154854572877\\
% 64	0.747684386783791\\
%65	0.755014958613868\\
%66	0.762150551967052\\
%67	0.769095161855077\\
%68	0.77585278752577\\
%69	0.782427424389219\\
%70	0.788823056684827\\
};\label{Equation_7_Np64}
%\addlegendentry{formula 7 64}

\addplot [color = BernaGreen, dashdotted, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
  table[row sep=crcr]{%
%2	0.0132007543288188\\
4	0.0354001759014952\\
8	0.0756118881118881\\
16	0.189618644067797\\
24	0.292079207920792\\
32	0.378094059405941\\
40	0.468564356435644\\
48	0.524958745874588\\
56	0.583981612446959\\
64	0.630105198019802\\
};\label{PAB_singleSlot64_sim}

%\addlegendentry{PAB Baseline - single slot: Pilot = 1, Np = 64}

\addplot [color = graphDarkOrange, dashdotted, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
  table[row sep=crcr]{%
%2	0.0003\\
4	0.00126819753991342\\
8	0.00344144008056395\\
16	0.0104310941828255\\
24	0.0301960784313726\\
32	0.0679652466367713\\
40	0.162701612903226\\
48	0.328478964401295\\
56	0.509193776520509\\
64	0.699412128712871\\
};\label{Pilot_rP2_singleSlot64_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 2, Np = 64}

% \addplot [color=BernaBlue, dashdotted, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
%   table[row sep=crcr]{%
% 8	0.0005\\
% 16	0.000875\\
% 24	0.002875\\
% 32	0.03290625\\
% 40	0.211575\\
% 48	0.543312500000001\\
% 56	0.765160714285715\\
% 64	0.90465625\\
% };\label{Pilot_rP3_singleSlot64_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 3, Np = 64}

\addplot [color=BernaGreen, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
  table[row sep=crcr]{%
%2	0.0045\\
4	0.0206058951965065\\
8	0.0384948096885813\\
16	0.0961805555555556\\
24	0.170833333333333\\
32	0.235436893203884\\
40	0.271287128712871\\
48	0.293729372937294\\
56	0.346534653465346\\
64	0.378403465346535\\
};\label{PAB_singleSlot128_sim}

%\addlegendentry{PAB Baseline - single slot: Pilot = 1, Np = 128}

\addplot [color=graphDarkOrange, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
  table[row sep=crcr]{%
8	0.00175\\
16	0.0035625\\
24	0.00891666666666667\\
32	0.02740625\\
40	0.0621749999999998\\
48	0.104583333333333\\
56	0.151946428571429\\
64	0.2185625\\
};\label{Pilot_rP2_singleSlot128_sim}

%\addlegendentry{Pilot Mixture - single slot: Pilot = 2, Np = 128}

\addplot [color=BernaBlue, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
  table[row sep=crcr]{%
%24	9.16666666666667e-05\\
32	0.00024375\\
40	0.000931715857928963\\
48	0.00562652068126521\\
56	0.021689497716895\\
64	0.0727370689655172\\
};\label{Pilot_rP3_singleSlot128_sim}

%\addlegendentry{Pilot Mixture - single slot: Pilot = 3, Np = 128}


% \addplot [color=graphOrange, dashdotted, line width=1.5pt, mark size=3pt, mark=asterisk, mark options={solid, graphOrange}]
%   table[row sep=crcr]{%
% 2	0\\
% 4	1.25e-05\\
% 8	3.125e-05\\
% 16	0.000337623133142676\\
% 24	0.00973462301587302\\
% 32	0.142523364485981\\
% 40	0.527722772277228\\
% 48	0.78506600660066\\
% 56	0.900106082036775\\
% 64	0.96147896039604\\
% };\label{Pilot_rP4_singleSlot64_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 4, Np = 64, M = 256}

\addplot [color=graphOrange, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, graphOrange}]
  table[row sep=crcr]{%
% 2	0\\
% 4	0\\
% 8	0\\
% 16	0\\
% 24	3.75e-05\\
32	0.000745791604517366\\
40	0.00552120141342755\\
48	0.0338220164609053\\
56	0.139824797843666\\
64	0.415532178217822\\
};\label{Pilot_rP4_singleSlot128_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 4, Np = 128, M = 256}

% nodes
\node (A) at (axis cs:8,0.0105) {};
\node (B) at (axis cs:24,0.0105) {};
% arrows
\draw[<->, thick] (A) -- (B) node[midway,below] {\fcolorbox{black}{white}{$3\times$ \textbf{Boost}}};


\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em, line width=1.5pt] at (boundary.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding 
    \begin{tabular}{l C{1.5cm} C{1.5cm} C{1.5cm} C{1.5cm}}
        & $p=1$ & $p=2$ & $p=3$ & $p = 4$\\
        $N_\mathrm{P} = 64$ & \ref{PAB_singleSlot64_sim} &\ref{Pilot_rP2_singleSlot64_sim} & -- & --  \\
        $N_\mathrm{P} = 128$ & \ref{PAB_singleSlot128_sim} & \ref{Pilot_rP2_singleSlot128_sim} & \ref{Pilot_rP3_singleSlot128_sim} & \ref{Pilot_rP4_singleSlot128_sim} \\
        \midrule
          \multicolumn{5}{c}{w/o SIC $p=2$: \quad  $N_\mathrm{P}= 64$ \quad \ref{Equation_7_Np64}\quad 
         $N_\mathrm{P} = 128$ \quad \ref{Equation_7_Np128}}\\
        %\midrule
        %\multicolumn{5}{c}{Eq.~\eqref{eq:PLS} $p=3, N_\mathrm{P}= 64$ \quad \ref{Equation_7_p3_Np64}\quad $\vert$ \quad 
        %Eq.~\eqref{eq:PLS} $p=3, N_\mathrm{P}= 128$ \quad \ref{Equation_7_p3_Np128}}\\


        
  \end{tabular}
}};


\end{tikzpicture}%



==> Figures/graph_singleSlot_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{BernaGreen}{rgb}{0.13725,0.57255,0.07843}%
\definecolor{BernaBlue}{rgb}{0.08235,0.57255,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
name = boundary,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={$K_\mathrm{s}$},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ytick = {1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
ylabel style={font=\color{white!15!black}, font = \Large},
tick label style={black, semithick, font=\Large},
ylabel={$P_\mathrm{L}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.5,1.32)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	0.000244140625\\
3	0.000961363315582275\\
4	0.00212948957050685\\
5	0.00372714589866874\\
6	0.0057337370255256\\
7	0.00812941995893218\\
8	0.0108950788872873\\
9	0.0140123008837463\\
10	0.0174633523910718\\
11	0.0212311564624926\\
12	0.0252992707347088\\
13	0.0296518661099283\\
14	0.0342737061245444\\
15	0.0391501269827632\\
16	0.0442670182341679\\
17	0.0496108040748671\\
18	0.0551684252525091\\
19	0.0609273215560629\\
20	0.0668754148718629\\
21	0.0730010927879973\\
22	0.0792931927296766\\
23	0.0857409866087675\\
24	0.0923341659712009\\
25	0.0990628276264744\\
26	0.105917459743966\\
27	0.112888928401249\\
28	0.119968464570075\\
29	0.127147651526122\\
30	0.134418412669062\\
31	0.141772999739908\\
32	0.149203981423017\\
33	0.156704232320522\\
34	0.164266922287348\\
35	0.171885506115338\\
36	0.179553713555373\\
37	0.187265539666736\\
38	0.195015235483273\\
39	0.202797298986275\\
40	0.210606466374292\\
41	0.218437703620392\\
42	0.226286198307724\\
43	0.234147351734459\\
44	0.242016771279536\\
45	0.249890263020851\\
46	0.257763824597836\\
47	0.26563363831059\\
48	0.27349606444801\\
49	0.28134763483756\\
50	0.289185046609608\\
51	0.297005156169414\\
52	0.304804973370141\\
53	0.31258165588041\\
54	0.320332503740168\\
55	0.328054954098804\\
56	0.335746576129653\\
57	0.343405066115232\\
58	0.351028242697672\\
59	0.358614042289068\\
60	0.366160514636552\\
61	0.373665818537129\\
62	0.381128217697412\\
63	0.388546076733604\\
64	0.395917857307173\\
%65	0.403242114391834\\
%66	0.410517492667592\\
%67	0.41774272303773\\
%68	0.424916619264752\\
%69	0.432038074721415\\
%70	0.439106059253132\\
};\label{Equation_7_Np128}
%\addlegendentry{formula 7 128}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
2	0.0009765625\\
3	0.00378513336181641\\
4	0.00825387332588434\\
5	0.0142233630185729\\
6	0.0215457810961093\\
7	0.030084134756352\\
8	0.0397115393401728\\
9	0.050310543947661\\
10	0.0617725001852397\\
11	0.0739969713388663\\
12	0.0868911794365025\\
13	0.100369487820663\\
14	0.114352916999735\\
15	0.128768691685488\\
16	0.143549817054357\\
17	0.158634682392172\\
18	0.173966690396571\\
19	0.189493910518766\\
20	0.205168754827164\\
21	0.220947674969907\\
22	0.236790878902077\\
23	0.252662066126578\\
24	0.268528180275722\\
25	0.284359177933796\\
26	0.30012781266957\\
27	0.315809433312126\\
28	0.331381795563826\\
29	0.346824886100932\\
30	0.362120758365536\\
31	0.377253379302359\\
32	0.392208486340714\\
33	0.406973453965842\\
34	0.421537169264924\\
35	0.435889915871714\\
36	0.450023265769875\\
37	0.463929978449093\\
38	0.477603906939824\\
39	0.49103991028242\\
40	0.504233772014337\\
41	0.517182124285414\\
42	0.529882377235783\\
43	0.542332653294089\\
44	0.554531726075323\\
45	0.566478963577855\\
46	0.578174275398307\\
47	0.589618063700704\\
48	0.600811177693123\\
49	0.611754871380669\\
50	0.62245076437837\\
51	0.632900805581333\\
52	0.64310723950241\\
53	0.653072575099766\\
54	0.662799556928059\\
55	0.672291138457608\\
56	0.681550457415858\\
57	0.690580813014858\\
58	0.699385644937156\\
59	0.707968513960781\\
60	0.716333084111639\\
61	0.724483106238871\\
62	0.732422402915486\\
63	0.740154854572877\\
64	0.747684386783791\\
%65	0.755014958613868\\
%66	0.762150551967052\\
%67	0.769095161855077\\
%68	0.77585278752577\\
%69	0.782427424389219\\
%70	0.788823056684827\\
};\label{Equation_7_Np64}
%\addlegendentry{formula 7 64}

\addplot [color = BernaGreen, dashdotted, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
  table[row sep=crcr]{%
%2	0.0132007543288188\\
4	0.0354001759014952\\
8	0.0756118881118881\\
16	0.189618644067797\\
24	0.292079207920792\\
32	0.378094059405941\\
40	0.468564356435644\\
48	0.524958745874588\\
56	0.583981612446959\\
64	0.630105198019802\\
};\label{PAB_singleSlot64_sim}

%\addlegendentry{PAB Baseline - single slot: Pilot = 1, Np = 64}

\addplot [color = graphDarkOrange, dashdotted, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
  table[row sep=crcr]{%
%2	0.0003\\
4	0.00116819753991342\\
8	0.00324144008056395\\
16	0.0104310941828255\\
24	0.0301960784313726\\
32	0.0679652466367713\\
40	0.162701612903226\\
48	0.328478964401295\\
56	0.509193776520509\\
64	0.699412128712871\\
};\label{Pilot_rP2_singleSlot64_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 2, Np = 64}

% \addplot [color=BernaBlue, dashdotted, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
%   table[row sep=crcr]{%
% 8	0.0005\\
% 16	0.000875\\
% 24	0.002875\\
% 32	0.03290625\\
% 40	0.211575\\
% 48	0.543312500000001\\
% 56	0.765160714285715\\
% 64	0.90465625\\
% };\label{Pilot_rP3_singleSlot64_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 3, Np = 64}

\addplot [color=BernaGreen, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
  table[row sep=crcr]{%
%2	0.0045\\
4	0.0206058951965065\\
8	0.0384948096885813\\
16	0.0961805555555556\\
24	0.170833333333333\\
32	0.235436893203884\\
40	0.271287128712871\\
48	0.293729372937294\\
56	0.346534653465346\\
64	0.378403465346535\\
};\label{PAB_singleSlot128_sim}

%\addlegendentry{PAB Baseline - single slot: Pilot = 1, Np = 128}

\addplot [color=graphDarkOrange, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
  table[row sep=crcr]{%
8	0.00175\\
16	0.0035625\\
24	0.00891666666666667\\
32	0.02740625\\
40	0.0621749999999998\\
48	0.104583333333333\\
56	0.151946428571429\\
64	0.2185625\\
};\label{Pilot_rP2_singleSlot128_sim}

%\addlegendentry{Pilot Mixture - single slot: Pilot = 2, Np = 128}

\addplot [color=BernaBlue, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
  table[row sep=crcr]{%
%24	9.16666666666667e-05\\
32	0.00024375\\
40	0.000931715857928963\\
48	0.00562652068126521\\
56	0.021689497716895\\
64	0.0727370689655172\\
};\label{Pilot_rP3_singleSlot128_sim}

%\addlegendentry{Pilot Mixture - single slot: Pilot = 3, Np = 128}


% \addplot [color=graphOrange, dashdotted, line width=1.5pt, mark size=3pt, mark=asterisk, mark options={solid, graphOrange}]
%   table[row sep=crcr]{%
% 2	0\\
% 4	1.25e-05\\
% 8	3.125e-05\\
% 16	0.000337623133142676\\
% 24	0.00973462301587302\\
% 32	0.142523364485981\\
% 40	0.527722772277228\\
% 48	0.78506600660066\\
% 56	0.900106082036775\\
% 64	0.96147896039604\\
% };\label{Pilot_rP4_singleSlot64_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 4, Np = 64, M = 256}

\addplot [color=graphOrange, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, graphOrange}]
  table[row sep=crcr]{%
% 2	0\\
% 4	0\\
% 8	0\\
% 16	0\\
% 24	3.75e-05\\
32	0.000745791604517366\\
40	0.00552120141342755\\
48	0.0338220164609053\\
56	0.139824797843666\\
64	0.415532178217822\\
};\label{Pilot_rP4_singleSlot128_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 4, Np = 128, M = 256}


\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	0.000496031746031744\\
3	0.000991735428739426\\
4	0.00148674234302548\\
5	0.00198068475959019\\
6	0.00247319653254626\\
7	0.00296391370340901\\
8	0.00345247509989094\\
9	0.00393852292794576\\
10	0.00442170335552996\\
11	0.00490166708657699\\
12	0.00537806992371261\\
13	0.00585057331827842\\
14	0.00631884490627309\\
15	0.00678255902886978\\
16	0.00724139723622044\\
17	0.00769504877331507\\
18	0.00814321104672524\\
19	0.00858559007112642\\
20	0.00902190089456225\\
21	0.00945186800148632\\
22	0.00987522569269186\\
23	0.0102917184413174\\
24	0.010701101224197\\
25	0.011103139827905\\
26	0.0114976111289296\\
27	0.0118843033474944\\
28	0.0122630162746331\\
29	0.0126335614722082\\
30	0.0129957624456523\\
31	0.013349454789298\\
32	0.0136944863042449\\
33	0.0140307170888033\\
34	0.014358019601631\\
35	0.0146762786977708\\
36	0.0149853916378685\\
37	0.0152852680709361\\
38	0.0155758299910995\\
39	0.0158570116688416\\
40	0.0161287595573251\\
41	0.0163910321744456\\
42	0.01664379996133\\
43	0.0168870451180549\\
44	0.0171207614174182\\
45	0.0173449539976471\\
46	0.0175596391349779\\
47	0.0177648439970839\\
48	0.0179606063783703\\
49	0.0181469744181889\\
50	0.0183240063030585\\
51	0.0184917699540018\\
52	0.0186503427001325\\
53	0.0187998109396445\\
54	0.0189402697893672\\
55	0.0190718227240609\\
56	0.0191945812066291\\
57	0.0193086643104254\\
58	0.0194141983348303\\
59	0.0195113164152598\\
60	0.0196001581287628\\
61	0.0196808690963407\\
62	0.0197536005831102\\
63	0.0198185090974005\\
64	0.019875755989855\\
65	0.0199255070535761\\
66	0.0199679321263171\\
67	0.0200032046956957\\
68	0.0200315015083599\\
69	0.0200530021840018\\
70	0.0200678888350719\\
};\label{lower_bound_p2_Np64}
%\addlegendentry{Np 64 single slot p = 2}

\addplot [color=blue,line width=1.5pt]
  table[row sep=crcr]{%
2	0.000123031496062964\\
3	0.000246042809793974\\
4	0.000369011241656281\\
5	0.000491914107009439\\
6	0.000614728745410686\\
7	0.000737432529902866\\
8	0.000860002876282434\\
9	0.000982417252341803\\
10	0.00110465318708006\\
11	0.00122668827987607\\
12	0.00134850020961795\\
13	0.00147006674378323\\
14	0.00159136574746391\\
15	0.00171237519233031\\
16	0.0018330731655284\\
17	0.00195343787850467\\
18	0.00207344767575305\\
19	0.00219308104347823\\
20	0.00231231661817012\\
21	0.00243113319508382\\
22	0.00254950973661996\\
23	0.00266742538060012\\
24	0.00278485944843223\\
25	0.0029017914531608\\
26	0.00301820110739726\\
27	0.00313406833112537\\
28	0.00324937325937702\\
29	0.00336409624977391\\
30	0.00347821788993048\\
31	0.00359171900471374\\
32	0.00370458066335577\\
33	0.00381678418641473\\
34	0.0039283111525804\\
35	0.00403914340532028\\
36	0.00414926305936268\\
37	0.004258652507013\\
38	0.00436729442429989\\
39	0.00447517177694791\\
40	0.00458226782617352\\
41	0.00468856613430136\\
42	0.00479405057019796\\
43	0.00489870531452021\\
44	0.00500251486477587\\
45	0.00510546404019389\\
46	0.00520753798640214\\
47	0.00530872217991052\\
48	0.00540900243239746\\
49	0.00550836489479811\\
50	0.00560679606119248\\
51	0.00570428277249219\\
52	0.00580081221992445\\
53	0.00589637194831218\\
54	0.00599094985914922\\
55	0.00608453421346999\\
56	0.0061771136345127\\
57	0.00626867711017588\\
58	0.00635921399526771\\
59	0.00644871401354807\\
60	0.00653716725956333\\
61	0.00662456420027392\\
62	0.00671089567647518\\
63	0.00679615290401166\\
64	0.00688032747478585\\
65	0.00696341135756185\\
66	0.00704539689856497\\
67	0.00712627682187836\\
68	0.00720604422963796\\
69	0.00728469260202694\\
70	0.00736221579707136\\
};\label{lower_bound_p2_Np128}
%\addlegendentry{Np 128 single slot p = 2}

\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (boundary.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding 
    \begin{tabular}{lcccccc}
        & $p=1$ & $p=2$ & $p=3$ & $p = 4$ & Eq.~\eqref{eq:PLS}, $p = 2$ & Lower bound, $p = 2$\\
        $N_p = 64$ & \ref{PAB_singleSlot64_sim} &\ref{Pilot_rP2_singleSlot64_sim} & -- & -- & \ref{Equation_7_Np64} & \ref{lower_bound_p2_Np64} \\
        $N_p = 128$ & \ref{PAB_singleSlot128_sim} & \ref{Pilot_rP2_singleSlot128_sim} & \ref{Pilot_rP3_singleSlot128_sim} & \ref{Pilot_rP4_singleSlot128_sim} & \ref{Equation_7_Np128}& \ref{lower_bound_p2_Np128}\\
  \end{tabular}
}};


\end{tikzpicture}%



==> Figures/scenario.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp35213869303989886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,60) -- (310,60) -- (310,180) -- (70,180) -- cycle ;
%Shape: Rectangle [id:dp1929796506329331] 
\draw  [color={rgb, 255:red, 248; green, 131; blue, 121 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 131; blue, 121 }  ,fill opacity=1 ] (157,64) -- (157,68) -- (133,68) -- (133,64) -- cycle ;
%Shape: Rectangle [id:dp9377377811174956] 
\draw  [color={rgb, 255:red, 173; green, 216; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 216; blue, 230 }  ,fill opacity=1 ] (97,94) -- (97,98) -- (73,98) -- (73,94) -- cycle ;
%Shape: Rectangle [id:dp018085905718154383] 
\draw  [color={rgb, 255:red, 173; green, 216; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 216; blue, 230 }  ,fill opacity=1 ] (97,124) -- (97,128) -- (73,128) -- (73,124) -- cycle ;
%Shape: Rectangle [id:dp5872895379247343] 
\draw  [color={rgb, 255:red, 147; green, 197; blue, 114 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 197; blue, 114 }  ,fill opacity=1 ] (187,154) -- (187,158) -- (163,158) -- (163,154) -- cycle ;
%Shape: Rectangle [id:dp9780326836035567] 
\draw  [color={rgb, 255:red, 244; green, 187; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 187; blue, 255 }  ,fill opacity=1 ] (84,196) -- (100,196) -- (100,212) -- (84,212) -- cycle ;
%Shape: Rectangle [id:dp4111472124365201] 
\draw  [color={rgb, 255:red, 248; green, 131; blue, 121 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 131; blue, 121 }  ,fill opacity=1 ] (136,196) -- (152,196) -- (152,212) -- (136,212) -- cycle ;
%Shape: Rectangle [id:dp9037021940928822] 
\draw  [color={rgb, 255:red, 173; green, 216; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 216; blue, 230 }  ,fill opacity=1 ] (188,196) -- (204,196) -- (204,212) -- (188,212) -- cycle ;
%Shape: Rectangle [id:dp03741401785060283] 
\draw  [color={rgb, 255:red, 147; green, 197; blue, 114 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 197; blue, 114 }  ,fill opacity=1 ] (240,196) -- (256,196) -- (256,212) -- (240,212) -- cycle ;
%Shape: Rectangle [id:dp6694370573856845] 
\draw  [color={rgb, 255:red, 246; green, 231; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 231; blue, 133 }  ,fill opacity=1 ] (291,196) -- (307,196) -- (307,212) -- (291,212) -- cycle ;
%Shape: Rectangle [id:dp10327263813437226] 
\draw  [color={rgb, 255:red, 248; green, 131; blue, 121 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 131; blue, 121 }  ,fill opacity=1 ] (307,64) -- (307,68) -- (283,68) -- (283,64) -- cycle ;
%Shape: Rectangle [id:dp39980424570331197] 
\draw  [color={rgb, 255:red, 248; green, 131; blue, 121 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 131; blue, 121 }  ,fill opacity=1 ] (157,124) -- (157,128) -- (133,128) -- (133,124) -- cycle ;
%Shape: Rectangle [id:dp3367082782419597] 
\draw  [color={rgb, 255:red, 244; green, 187; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 187; blue, 255 }  ,fill opacity=1 ] (127,64) -- (127,68) -- (103,68) -- (103,64) -- cycle ;
%Shape: Rectangle [id:dp2152660198398002] 
\draw  [color={rgb, 255:red, 244; green, 187; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 187; blue, 255 }  ,fill opacity=1 ] (127,154) -- (127,158) -- (103,158) -- (103,154) -- cycle ;
%Shape: Rectangle [id:dp057510029371472315] 
\draw  [color={rgb, 255:red, 244; green, 187; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 187; blue, 255 }  ,fill opacity=1 ] (247,94) -- (247,98) -- (223,98) -- (223,94) -- cycle ;
%Shape: Rectangle [id:dp4848508199899473] 
\draw  [color={rgb, 255:red, 244; green, 187; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 187; blue, 255 }  ,fill opacity=1 ] (127,124) -- (127,128) -- (103,128) -- (103,124) -- cycle ;
%Shape: Rectangle [id:dp7330086191619869] 
\draw  [color={rgb, 255:red, 244; green, 187; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 187; blue, 255 }  ,fill opacity=1 ] (247,154) -- (247,158) -- (223,158) -- (223,154) -- cycle ;
%Shape: Rectangle [id:dp05018015435930501] 
\draw  [color={rgb, 255:red, 248; green, 131; blue, 121 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 131; blue, 121 }  ,fill opacity=1 ] (157,94) -- (157,98) -- (133,98) -- (133,94) -- cycle ;
%Shape: Rectangle [id:dp4500358476864852] 
\draw  [color={rgb, 255:red, 248; green, 131; blue, 121 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 131; blue, 121 }  ,fill opacity=1 ] (217,94) -- (217,98) -- (193,98) -- (193,94) -- cycle ;
%Shape: Rectangle [id:dp3437811398824464] 
\draw  [color={rgb, 255:red, 248; green, 131; blue, 121 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 131; blue, 121 }  ,fill opacity=1 ] (217,154) -- (217,158) -- (193,158) -- (193,154) -- cycle ;
%Shape: Rectangle [id:dp9162782883232794] 
\draw  [color={rgb, 255:red, 173; green, 216; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 216; blue, 230 }  ,fill opacity=1 ] (97,64) -- (97,68) -- (73,68) -- (73,64) -- cycle ;
%Shape: Rectangle [id:dp2625804503725919] 
\draw  [color={rgb, 255:red, 147; green, 197; blue, 114 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 197; blue, 114 }  ,fill opacity=1 ] (127,94) -- (127,98) -- (103,98) -- (103,94) -- cycle ;
%Shape: Rectangle [id:dp3489434193369356] 
\draw  [color={rgb, 255:red, 147; green, 197; blue, 114 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 197; blue, 114 }  ,fill opacity=1 ] (127,134) -- (127,138) -- (103,138) -- (103,134) -- cycle ;
%Shape: Rectangle [id:dp2949830337415982] 
\draw  [color={rgb, 255:red, 147; green, 197; blue, 114 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 197; blue, 114 }  ,fill opacity=1 ] (307,74) -- (307,78) -- (283,78) -- (283,74) -- cycle ;
%Shape: Rectangle [id:dp9949219382257344] 
\draw  [color={rgb, 255:red, 147; green, 197; blue, 114 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 197; blue, 114 }  ,fill opacity=1 ] (127,164) -- (127,168) -- (103,168) -- (103,164) -- cycle ;
%Shape: Rectangle [id:dp6492097370244323] 
\draw  [color={rgb, 255:red, 173; green, 216; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 216; blue, 230 }  ,fill opacity=1 ] (217,104) -- (217,108) -- (193,108) -- (193,104) -- cycle ;
%Shape: Rectangle [id:dp6660887914155544] 
\draw  [color={rgb, 255:red, 173; green, 216; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 216; blue, 230 }  ,fill opacity=1 ] (217,124) -- (217,128) -- (193,128) -- (193,124) -- cycle ;
%Shape: Rectangle [id:dp7991375958582347] 
\draw  [color={rgb, 255:red, 147; green, 197; blue, 114 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 197; blue, 114 }  ,fill opacity=1 ] (187,94) -- (187,98) -- (163,98) -- (163,94) -- cycle ;
%Shape: Rectangle [id:dp3814743662158748] 
\draw  [color={rgb, 255:red, 147; green, 197; blue, 114 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 197; blue, 114 }  ,fill opacity=1 ] (307,154) -- (307,158) -- (283,158) -- (283,154) -- cycle ;
%Straight Lines [id:da090633580477125] 
\draw    (70,90) -- (310,90) ;
%Straight Lines [id:da45834949431006056] 
\draw    (70,120) -- (310,120) ;
%Straight Lines [id:da29416416288060865] 
\draw    (70,150) -- (310,150) ;
%Straight Lines [id:da30093390131244546] 
\draw    (70,180) -- (310,180) ;
%Straight Lines [id:da2585269770453804] 
\draw    (100,60) -- (100,180) ;
%Straight Lines [id:da6247017954953611] 
\draw    (130,60) -- (130,180) ;
%Straight Lines [id:da9828474493524375] 
\draw    (160,60) -- (160,180) ;
%Straight Lines [id:da6981273356417994] 
\draw    (190,60) -- (190,180) ;
%Straight Lines [id:da7917757981759934] 
\draw    (220,60) -- (220,180) ;
%Straight Lines [id:da5897436311566306] 
\draw    (250,60) -- (250,180) ;
%Straight Lines [id:da44724710662632794] 
\draw    (280,60) -- (280,180) ;
%Straight Lines [id:da7294161843295703] 
\draw    (310,60) -- (310,180) ;
%Shape: Rectangle [id:dp9297180622876307] 
\draw  [color={rgb, 255:red, 248; green, 131; blue, 121 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 131; blue, 121 }  ,fill opacity=1 ] (307,124) -- (307,128) -- (283,128) -- (283,124) -- cycle ;
%Shape: Rectangle [id:dp46442815458806086] 
\draw  [color={rgb, 255:red, 246; green, 231; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 231; blue, 133 }  ,fill opacity=1 ] (247,64) -- (247,68) -- (223,68) -- (223,64) -- cycle ;
%Shape: Rectangle [id:dp23729845668827299] 
\draw  [color={rgb, 255:red, 246; green, 231; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 231; blue, 133 }  ,fill opacity=1 ] (247,104) -- (247,108) -- (223,108) -- (223,104) -- cycle ;
%Shape: Rectangle [id:dp9786932682719547] 
\draw  [color={rgb, 255:red, 246; green, 231; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 231; blue, 133 }  ,fill opacity=1 ] (157,104) -- (157,108) -- (133,108) -- (133,104) -- cycle ;
%Shape: Rectangle [id:dp7476498239032936] 
\draw  [color={rgb, 255:red, 246; green, 231; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 231; blue, 133 }  ,fill opacity=1 ] (157,134) -- (157,138) -- (133,138) -- (133,134) -- cycle ;
%Shape: Rectangle [id:dp8924866062221055] 
\draw  [color={rgb, 255:red, 173; green, 216; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 216; blue, 230 }  ,fill opacity=1 ] (247,74) -- (247,78) -- (223,78) -- (223,74) -- cycle ;
%Shape: Rectangle [id:dp8216982522104896] 
\draw  [color={rgb, 255:red, 173; green, 216; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 216; blue, 230 }  ,fill opacity=1 ] (247,114) -- (247,118) -- (223,118) -- (223,114) -- cycle ;
%Shape: Rectangle [id:dp05472558839364483] 
\draw  [color={rgb, 255:red, 173; green, 216; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 216; blue, 230 }  ,fill opacity=1 ] (247,164) -- (247,168) -- (223,168) -- (223,164) -- cycle ;

% Text Node
\draw (82,49) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (301.5,49) node   [align=left] {$\displaystyle N_{s}$};
% Text Node
\draw (57.5,78) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (57,161) node   [align=left] {$\displaystyle N_{P}$};
% Text Node
\draw (322,202.5) node   [align=left] {$\displaystyle =5$};
% Text Node
\draw (113,202.5) node   [align=left] {$\displaystyle =1$};
% Text Node
\draw (59.5,203) node   [align=left] {user:};
% Text Node
\draw (165,202.5) node   [align=left] {$\displaystyle =2$};
% Text Node
\draw (218,202.5) node   [align=left] {$\displaystyle =3$};
% Text Node
\draw (269,202.5) node   [align=left] {$\displaystyle =4$};


\end{tikzpicture}

==> Figures/sim_PLR_IRSAvsCRDSA_mean3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.15686,0.70588,0.38824}%
\definecolor{mycolor2}{rgb}{0.11765,0.51765,0.28627}%
\definecolor{mycolor3}{rgb}{0.79608,0.26275,0.20784}%
\definecolor{mycolor4}{rgb}{0.57255,0.16863,0.12941}%
\definecolor{mycolor5}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor6}{rgb}{0.12157,0.38039,0.54510}%

\begin{tikzpicture}

\begin{axis}[%
name = boundary,
width=4.521in,
height=3.531in,
at={(0.758in,0.516in)},
scale only axis,
xmin=0,
xmax=4800,
xminorticks=true,
xtick distance = 800,
ytick = {1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={$K_\mathrm{a}$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
xminorticks=true,
minor tick num = 3,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={$P_\mathrm{L}$},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% IRSA

\addplot [color=mycolor4, line width=1.2pt, mark size=3.9pt, mark=diamond, mark options={solid, mycolor4}, forget plot, mark repeat = 2]
  table[row sep=crcr]{%
400	0.000110256410256415\\
450	0.000326732673267327\\
500	0.000960416666666686\\
550	0.00235606060606064\\
600	0.00491397849462361\\
650	0.00881210592685999\\
700	0.0157447306791569\\
750	0.0247781420765028\\
800	0.0370143442622951\\
850	0.0512073288331726\\
900	0.0685537340619308\\
% 950	0.0875202761000863\\
% 1000	0.108170491803279\\
};\label{irsa_sim}
% \addlegendentry{$\Lambda(x) = 0.55 \, x^2 + 0.26\, x^3 + 0.19\, x^6$}

\addplot[color=mycolor4, line width = 2.0pt, dashed, forget plot]
table[row sep=crcr]{
428.6057 1e-04\\
428.6057 1e-10\\
};\label{irsa_thr}
% \addlegendentry{\ac{IRSA} \;\;\; - Thr}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Np 64 CRDSA

\addplot [color=mycolor3, line width=1.2pt, mark size=3.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
% 400	1.37499999997015e-06\\
% 425	4.11764705887663e-06\\
% 450	9.72222222217489e-06\\
% 475	2.50526315789257e-05\\
500	5.1200000000029e-05\\
% 525	0.000102476190476208\\
% 550	0.00019581818181813\\
% 575	0.00032973913043477\\
600	0.000584833333333368\\
% 650	0.0015535384615385\\
700	0.00349271428571429\\
800	0.0129305\\
900	0.0329018888888889\\
};\label{crdsa_sim}
% \addlegendentry{$\Lambda (x) = x^3$}

\addplot[color=mycolor3, line width = 2.0pt, dashed, forget plot]
table[row sep=crcr]{
545.2918 1e-04\\
545.2918 1e-10\\
};\label{crdsa_thr}
% \addlegendentry{\ac{CRDSA} - Thr}


\addplot [color=mycolor5, line width=1.2pt, mark size=3.0pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
% 2000	5.71428571127797e-08\\
% 2800	6.12244898112735e-08\\
% 3400	8.0580177308498e-08\\
% 3900	1.12399016538589e-07\\
3950    0.00017359327\\
4000	0.00867966374269002\\
4050	0.112083245149912\\
4100	0.355170975609756\\
4150	0.477035180722892\\
4200	0.523117589285714\\
% 4250	0.5545505\\
% 4300	0.582280726744186\\
% 4350	0.606009224137931\\
% 4400	0.626930795454545\\
};\label{crdsa_coll}
%\addlegendentry{CRDSA}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% IRSA

\addplot [color=mycolor6, line width=1.2pt, mark size=3.9pt, mark=triangle, mark options={solid, mycolor6}, mark repeat = 2, forget plot]
  table[row sep=crcr]{%
% 2000	8.91145833333828e-05\\
% 2100	9.47315096251344e-05\\
% 2200	0.000107892107892082\\
% 2300	0.000114057971014492\\
% 2400	0.000125196078431422\\
% 2500	0.00014338823529414\\
% 2600	0.000159781576448248\\
% 2700	0.000171870604781965\\
% 2800	0.00018829113924046\\
% 2900	0.00019520037278653\\
% 3000	0.000228648648648688\\
% 3100	0.000252629253203684\\
%3200	0.000277604166666667\\
%3300	0.000308536064874132\\
3400	0.000369635459817719\\
%3500	0.00042563265306117\\
3600	0.000483015873015913\\
%3700	0.000592126909518265\\
3800	0.000744672657252865\\
%3850	0.000834273044029166\\
3900	0.000976235146966875\\
%3950	0.00116326026551405\\
4000	0.00158131250000004\\
4050	0.00216092592592587\\
4100	0.00330158536585368\\
4150	0.00588728915662651\\
4200	0.0116238705738706\\
4250	0.0240232880844645\\
4300	0.0550354800238522\\
4350	0.125125434718538\\
4400	0.238045920745921\\
};\label{irsa_coll}
%\addlegendentry{IRSA}

\addplot [color=mycolor5, line width=2.0pt, dashed]
  table[row sep=crcr]{%
4076 1e-4 \\
4076 1e-8 \\
};\label{crdsa_coll_thr}

\addplot [color=mycolor6, line width = 2.0pt, dashed]
  table[row sep=crcr]{%
4220 1e-4 \\
4220 1e-8 \\
};\label{irsa_coll_thr}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{axis}

\node[draw,fill=white,inner sep=1.5pt,below right=0.5em] at (boundary.north west){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lccc}
        \textbf{Channel} & \textbf{Distribution} $\Lambda(x)$ & \textbf{Sim.} & \textbf{Thr.} \\
        Realistic &$x^3$ & \ref{crdsa_sim} & \ref{crdsa_thr} \\
        Realistic &$0.55 \, x^2 + 0.26\, x^3 + 0.19\, x^6$ & \ref{irsa_sim} & \ref{irsa_thr} \\
        Collision & $x^3$ & \ref{crdsa_coll} & \ref{crdsa_coll_thr} \\
        Collision & $0.55 \, x^2 + 0.26\, x^3 + 0.19\, x^6$ & \ref{irsa_coll} & \ref{irsa_coll_thr} \\
    \end{tabular}
}};

\end{tikzpicture}%

==> Figures/tentativo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{BernaGreen}{rgb}{0.13725,0.57255,0.07843}%
\definecolor{BernaBlue}{rgb}{0.08235,0.57255,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
name = boundary,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={$K_\mathrm{s}$},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ytick = {1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
ylabel style={font=\color{white!15!black}, font = \Large},
tick label style={black, semithick, font=\Large},
ylabel={$P_\mathrm{L}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.5,1.32)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color = BernaGreen, dashdotted, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
  table[row sep=crcr]{%
2	0.0132007543288188\\
4	0.0354001759014952\\
8	0.0756118881118881\\
16	0.189618644067797\\
24	0.292079207920792\\
32	0.378094059405941\\
40	0.468564356435644\\
48	0.524958745874588\\
56	0.583981612446959\\
64	0.630105198019802\\
};\label{PAB_singleSlot64_sim}

%\addlegendentry{PAB Baseline - single slot: Pilot = 1, Np = 64}

\addplot [color = graphDarkOrange, dashdotted, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
  table[row sep=crcr]{%
2	0.0003\\
4	0.00116819753991342\\
8	0.00324144008056395\\
16	0.0104310941828255\\
24	0.0301960784313726\\
32	0.0679652466367713\\
40	0.162701612903226\\
48	0.328478964401295\\
56	0.509193776520509\\
64	0.699412128712871\\
};\label{Pilot_rP2_singleSlot64_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 2, Np = 64}

\addplot [color=BernaBlue, dashdotted, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
  table[row sep=crcr]{%
8	0.0005\\
16	0.000875\\
24	0.002875\\
32	0.03290625\\
40	0.211575\\
48	0.543312500000001\\
56	0.765160714285715\\
64	0.90465625\\
};\label{Pilot_rP3_singleSlot64_sim}
%\addlegendentry{Pilot Mixture - single slot: Pilot = 3, Np = 64}

\addplot [color=BernaGreen, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, BernaGreen}]
  table[row sep=crcr]{%
2	0.0045\\
4	0.0206058951965065\\
8	0.0384948096885813\\
16	0.0961805555555556\\
24	0.170833333333333\\
32	0.235436893203884\\
40	0.271287128712871\\
48	0.293729372937294\\
56	0.346534653465346\\
64	0.378403465346535\\
};\label{PAB_singleSlot128_sim}

%\addlegendentry{PAB Baseline - single slot: Pilot = 1, Np = 128}

\addplot [color=graphDarkOrange, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, graphDarkOrange}]
  table[row sep=crcr]{%
8	0.00175\\
16	0.0035625\\
24	0.00891666666666667\\
32	0.02740625\\
40	0.0621749999999998\\
48	0.104583333333333\\
56	0.151946428571429\\
64	0.2185625\\
};\label{Pilot_rP2_singleSlot128_sim}

%\addlegendentry{Pilot Mixture - single slot: Pilot = 2, Np = 128}

\addplot [color=BernaBlue, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, BernaBlue}]
  table[row sep=crcr]{%
%24	9.16666666666667e-05\\
32	0.00024375\\
40	0.000931715857928963\\
48	0.00562652068126521\\
56	0.021689497716895\\
64	0.0727370689655172\\
};\label{Pilot_rP3_singleSlot128_sim}

%\addlegendentry{Pilot Mixture - single slot: Pilot = 3, Np = 128}


\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (boundary.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lccc}
        & $p=1$ & $p=2$ & $p=3$\\
        $N_p = 64$ & \ref{PAB_singleSlot64_sim} &\ref{Pilot_rP2_singleSlot64_sim} & \ref{Pilot_rP3_singleSlot64_sim} \\
        $N_p = 128$ & \ref{PAB_singleSlot128_sim} & \ref{Pilot_rP2_singleSlot128_sim} & \ref{Pilot_rP3_singleSlot128_sim} \\
  \end{tabular}
}};


\end{tikzpicture}%
